Constituent Quarks as Solitons

We exhibit soliton solutions of QCD in two dimensions that have the quantum numbers of quarks. They exist only for quarks heavier than the dimensional gauge coupling, and have infinite energy, corresponding to the presence of a string carrying the non-singlet color flux off to spatial infinity. The quark solitons also disappear at finite temperature, as the temperature-dependent effective quark mass is reduced in the approach to the quark/hadron phase transition.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
===== cut here for Postscript figure ====================================
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
1275 3000 M
1275 975 D
S
N
1275 2779 M
1342 2779 D
S
N
1275 2251 M
1342 2251 D
S
N
1275 1724 M
1342 1724 D
S
N
1275 1196 M
1342 1196 D
S
N
1275 975 M
1275 3000 D
S
N
1207 2779 M
1275 2779 D
S
N
1207 2251 M
1275 2251 D
S
N
1207 1724 M
1275 1724 D
S
N
1207 1196 M
1275 1196 D
S
N
1275 985 M
1275 819 D
S
N
1252 819 M
1297 819 D
1275 774 D
1252 819 D
S
N
1163 751 M
1163 738 D
1124 718 D
S
N
1163 741 M
1117 718 D
1206 689 D
S
N
1180 649 M
1117 649 D
S
N
1186 646 M
1117 646 D
S
N
1186 646 M
1137 682 D
1137 630 D
S
N
1117 659 M
1117 636 D
S
N
1160 594 M
1117 607 D
S
N
1160 594 M
1117 603 D
S
N
1160 574 M
1117 574 D
S
N
1160 574 M
1117 571 D
S
N
1154 617 M
1160 610 D
1163 600 D
1163 558 D
S
N
1154 617 M
1157 610 D
1160 600 D
1160 558 D
S
N
1163 544 M
1163 538 D
1160 531 D
1154 528 D
1104 512 D
1098 508 D
1095 505 D
S
N
1163 538 M
1160 535 D
1154 531 D
1104 515 D
1098 512 D
1095 505 D
1095 498 D
S
N
1163 495 M
1157 498 D
1147 505 D
1111 538 D
1101 544 D
1095 548 D
S
N
1128 474 M
1131 470 D
1137 463 D
1091 463 D
S
N
1135 466 M
1091 466 D
S
N
1091 474 M
1091 455 D
S
N
1200 403 M
1193 410 D
1183 416 D
1170 423 D
1154 426 D
1140 426 D
1124 423 D
1111 416 D
1101 410 D
1095 403 D
S
N
1193 410 M
1180 416 D
1170 420 D
1154 423 D
1140 423 D
1124 420 D
1114 416 D
1101 410 D
S
N
1144 321 M
1137 325 D
1134 331 D
1134 338 D
1137 344 D
1140 348 D
1154 357 D
1157 361 D
1160 367 D
1160 374 D
1157 380 D
1150 384 D
1144 384 D
1137 380 D
1134 374 D
1134 367 D
1137 361 D
1140 357 D
1154 348 D
1157 344 D
1160 338 D
1160 331 D
1157 325 D
1150 321 D
1144 321 D
S
N
1200 302 M
1193 295 D
1183 288 D
1170 282 D
1154 279 D
1140 279 D
1124 282 D
1111 288 D
1101 295 D
1095 302 D
S
N
1193 295 M
1180 288 D
1170 285 D
1154 282 D
1140 282 D
1124 285 D
1114 288 D
1101 295 D
S
N
1147 2963 M
1147 2904 D
S
N
1160 2862 M
1117 2875 D
S
N
1160 2862 M
1117 2872 D
S
N
1160 2842 M
1117 2842 D
S
N
1160 2842 M
1117 2839 D
S
N
1154 2885 M
1160 2878 D
1163 2868 D
1163 2826 D
S
N
1154 2885 M
1157 2878 D
1160 2868 D
1160 2826 D
S
N
1186 2208 M
1183 2218 D
1173 2225 D
1157 2228 D
1147 2228 D
1131 2225 D
1121 2218 D
1117 2208 D
1117 2202 D
1121 2192 D
1131 2186 D
1147 2182 D
1157 2182 D
1173 2186 D
1183 2192 D
1186 2202 D
1186 2208 D
S
N
1186 2208 M
1183 2215 D
1180 2218 D
1173 2222 D
1157 2225 D
1147 2225 D
1131 2222 D
1124 2218 D
1121 2215 D
1117 2208 D
S
N
1117 2202 M
1121 2195 D
1124 2192 D
1131 2189 D
1147 2186 D
1157 2186 D
1173 2189 D
1180 2192 D
1183 2195 D
1186 2202 D
S
N
1160 1786 M
1117 1800 D
S
N
1160 1786 M
1117 1796 D
S
N
1160 1767 M
1117 1767 D
S
N
1160 1767 M
1117 1763 D
S
N
1154 1809 M
1160 1803 D
1163 1793 D
1163 1750 D
S
N
1154 1809 M
1157 1803 D
1160 1793 D
1160 1750 D
S
N
1173 1170 M
1170 1167 D
1167 1170 D
1170 1173 D
1173 1173 D
1180 1170 D
1183 1167 D
1186 1157 D
1186 1144 D
1183 1134 D
1180 1130 D
1173 1127 D
1167 1127 D
1160 1130 D
1154 1140 D
1147 1157 D
1144 1163 D
1137 1170 D
1127 1173 D
1117 1173 D
S
N
1186 1144 M
1183 1137 D
1180 1134 D
1173 1130 D
1167 1130 D
1160 1134 D
1154 1144 D
1147 1157 D
S
N
1124 1173 M
1127 1170 D
1127 1163 D
1121 1147 D
1121 1137 D
1124 1130 D
1127 1127 D
S
N
1127 1163 M
1117 1147 D
1117 1134 D
1121 1130 D
1127 1127 D
1134 1127 D
S
N
1160 1088 M
1117 1101 D
S
N
1160 1088 M
1117 1098 D
S
N
1160 1068 M
1117 1068 D
S
N
1160 1068 M
1117 1065 D
S
N
1154 1111 M
1160 1104 D
1163 1094 D
1163 1052 D
S
N
1154 1111 M
1157 1104 D
1160 1094 D
1160 1052 D
S
3 Sw
N
1438 3000 M
1438 2999 D
1437 2994 D
1435 2989 D
1434 2984 D
1432 2979 D
1430 2974 D
1428 2969 D
1426 2964 D
1423 2959 D
1421 2954 D
1418 2949 D
1415 2944 D
1412 2939 D
1409 2934 D
1406 2929 D
1403 2924 D
1400 2919 D
1396 2913 D
1393 2908 D
1389 2903 D
1385 2898 D
1381 2893 D
1377 2888 D
1373 2883 D
1369 2878 D
1365 2873 D
1361 2868 D
1356 2863 D
1352 2858 D
1347 2853 D
1343 2848 D
1338 2843 D
1333 2838 D
1328 2833 D
1324 2828 D
1319 2823 D
1314 2818 D
1309 2813 D
1304 2808 D
1299 2803 D
1294 2798 D
1289 2793 D
1284 2788 D
1279 2783 D
1274 2777 D
1269 2772 D
1263 2767 D
1258 2762 D
1253 2757 D
1248 2752 D
1243 2747 D
1238 2742 D
1234 2737 D
1229 2732 D
1224 2727 D
1219 2722 D
1214 2717 D
1210 2712 D
1205 2707 D
1200 2702 D
1196 2697 D
1191 2692 D
1187 2687 D
1183 2682 D
1179 2677 D
1174 2672 D
1170 2667 D
1166 2662 D
1163 2657 D
1159 2652 D
1155 2647 D
1152 2641 D
1148 2636 D
1145 2631 D
1142 2626 D
1139 2621 D
1136 2616 D
1133 2611 D
1130 2606 D
1128 2601 D
1126 2596 D
1123 2591 D
1121 2586 D
1119 2581 D
1117 2576 D
1115 2571 D
1114 2566 D
1112 2561 D
1111 2556 D
1110 2551 D
1109 2546 D
1108 2541 D
1108 2536 D
1107 2531 D
1107 2526 D
1106 2521 D
1106 2516 D
1106 2511 D
1107 2505 D
1107 2500 D
1107 2495 D
1108 2490 D
1109 2485 D
1110 2480 D
1111 2475 D
1112 2470 D
1114 2465 D
1115 2460 D
1117 2455 D
1119 2450 D
1121 2445 D
1123 2440 D
1125 2435 D
1128 2430 D
1130 2425 D
1133 2420 D
1135 2415 D
1138 2410 D
1141 2405 D
1145 2400 D
1148 2395 D
1151 2390 D
1155 2385 D
1158 2380 D
1162 2374 D
1166 2369 D
1170 2364 D
1174 2359 D
1178 2354 D
1182 2349 D
1186 2344 D
1191 2339 D
1195 2334 D
1200 2329 D
1204 2324 D
1209 2319 D
1213 2314 D
S
N
1213 2314 M
1218 2309 D
1223 2304 D
1228 2299 D
1233 2294 D
1238 2289 D
1243 2284 D
1248 2279 D
1253 2274 D
1258 2269 D
1263 2264 D
1268 2259 D
1273 2254 D
1278 2249 D
1283 2244 D
1288 2238 D
1293 2233 D
1298 2228 D
1303 2223 D
1308 2218 D
1313 2213 D
1318 2208 D
1323 2203 D
1328 2198 D
1332 2193 D
1337 2188 D
1342 2183 D
1346 2178 D
1351 2173 D
1355 2168 D
1360 2163 D
1364 2158 D
1368 2153 D
1373 2148 D
1377 2143 D
1381 2138 D
1385 2133 D
1388 2128 D
1392 2123 D
1396 2118 D
1399 2113 D
1403 2108 D
1406 2102 D
1409 2097 D
1412 2092 D
1415 2087 D
1418 2082 D
1420 2077 D
1423 2072 D
1425 2067 D
1427 2062 D
1429 2057 D
1431 2052 D
1433 2047 D
1435 2042 D
1437 2037 D
1438 2032 D
1439 2027 D
1440 2022 D
1441 2017 D
1442 2012 D
1443 2007 D
1443 2002 D
1444 1997 D
1444 1992 D
1444 1987 D
1444 1982 D
1443 1977 D
1443 1971 D
1442 1966 D
1442 1961 D
1441 1956 D
1440 1951 D
1439 1946 D
1437 1941 D
1436 1936 D
1434 1931 D
1433 1926 D
1431 1921 D
1429 1916 D
1427 1911 D
1424 1906 D
1422 1901 D
1419 1896 D
1417 1891 D
1414 1886 D
1411 1881 D
1408 1876 D
1404 1871 D
1401 1866 D
1398 1861 D
1394 1856 D
1391 1851 D
1387 1846 D
1383 1841 D
1379 1835 D
1375 1830 D
1371 1825 D
1367 1820 D
1362 1815 D
1358 1810 D
1354 1805 D
1349 1800 D
1345 1795 D
1340 1790 D
1335 1785 D
S
N
1335 1785 M
1330 1780 D
1326 1775 D
1321 1770 D
1316 1765 D
1311 1760 D
1306 1755 D
1301 1750 D
1296 1745 D
1291 1740 D
1286 1735 D
1281 1730 D
1276 1725 D
1271 1720 D
1266 1715 D
1261 1710 D
1256 1705 D
1251 1699 D
1246 1694 D
1241 1689 D
1236 1684 D
1231 1679 D
1226 1674 D
1221 1669 D
1216 1664 D
1212 1659 D
1207 1654 D
1202 1649 D
1198 1644 D
1193 1639 D
1189 1634 D
1185 1629 D
1180 1624 D
1176 1619 D
1172 1614 D
1168 1609 D
1164 1604 D
1161 1599 D
1157 1594 D
1153 1589 D
1150 1584 D
1147 1579 D
1143 1574 D
1140 1568 D
1137 1563 D
1134 1558 D
1132 1553 D
1129 1548 D
1127 1543 D
1124 1538 D
1122 1533 D
1120 1528 D
1118 1523 D
1116 1518 D
1115 1513 D
1113 1508 D
1112 1503 D
1111 1498 D
1109 1493 D
1109 1488 D
1108 1483 D
1107 1478 D
1107 1473 D
1106 1468 D
1106 1463 D
1106 1458 D
1106 1453 D
1107 1448 D
1107 1443 D
1108 1438 D
1109 1432 D
1109 1427 D
1110 1422 D
1112 1417 D
1113 1412 D
1115 1407 D
1116 1402 D
1118 1397 D
1120 1392 D
1122 1387 D
1124 1382 D
1126 1377 D
1129 1372 D
1132 1367 D
1134 1362 D
1137 1357 D
1140 1352 D
1143 1347 D
1146 1342 D
1150 1337 D
1153 1332 D
S
N
1153 1332 M
1157 1327 D
1160 1322 D
1164 1317 D
1168 1312 D
1172 1307 D
1176 1302 D
1180 1296 D
1184 1291 D
1189 1286 D
1193 1281 D
1198 1276 D
1202 1271 D
1207 1266 D
1211 1261 D
1216 1256 D
1221 1251 D
1226 1246 D
1231 1241 D
1235 1236 D
1240 1231 D
1245 1226 D
1250 1221 D
1255 1216 D
1260 1211 D
1265 1206 D
1271 1201 D
1276 1196 D
1281 1191 D
1286 1186 D
1291 1181 D
1296 1176 D
1301 1171 D
1306 1165 D
1311 1160 D
1316 1155 D
1321 1150 D
1325 1145 D
1330 1140 D
1335 1135 D
1340 1130 D
1344 1125 D
1349 1120 D
1353 1115 D
1358 1110 D
1362 1105 D
1367 1100 D
1371 1095 D
1375 1090 D
1379 1085 D
1383 1080 D
1387 1075 D
1390 1070 D
1394 1065 D
1398 1060 D
1401 1055 D
1404 1050 D
1408 1045 D
1411 1040 D
1414 1035 D
1416 1029 D
1419 1024 D
1422 1019 D
1424 1014 D
1426 1009 D
1429 1004 D
1431 999 D
1433 994 D
1434 989 D
1436 984 D
1437 979 D
1438 975 D
S
N
1403 3000 M
1403 2999 D
1403 2994 D
1402 2989 D
1402 2984 D
1401 2979 D
1401 2974 D
1400 2969 D
1400 2964 D
1399 2959 D
1399 2954 D
1398 2949 D
1398 2944 D
1397 2939 D
1397 2934 D
1396 2929 D
1396 2924 D
1395 2919 D
1395 2913 D
1394 2908 D
1394 2903 D
1393 2898 D
1393 2893 D
1392 2888 D
1392 2883 D
1391 2878 D
1391 2873 D
1390 2868 D
1389 2863 D
1389 2858 D
1388 2853 D
1388 2848 D
1387 2843 D
1387 2838 D
1386 2833 D
1386 2828 D
1385 2823 D
1385 2818 D
1384 2813 D
1384 2808 D
1383 2803 D
1383 2798 D
1382 2793 D
1382 2788 D
1381 2783 D
1381 2777 D
1380 2772 D
1380 2767 D
1379 2762 D
1379 2757 D
1378 2752 D
1378 2747 D
1377 2742 D
1377 2737 D
1376 2732 D
1376 2727 D
1375 2722 D
1375 2717 D
1374 2712 D
1374 2707 D
1373 2702 D
1373 2697 D
1372 2692 D
1372 2687 D
1371 2682 D
1371 2677 D
1370 2672 D
1370 2667 D
1369 2662 D
1369 2657 D
1368 2652 D
1368 2647 D
1367 2641 D
1367 2636 D
1366 2631 D
1366 2626 D
1365 2621 D
1365 2616 D
1364 2611 D
1364 2606 D
1363 2601 D
1363 2596 D
1362 2591 D
1362 2586 D
1361 2581 D
1361 2576 D
1360 2571 D
1360 2566 D
1359 2561 D
1359 2556 D
1358 2551 D
1358 2546 D
1357 2541 D
1357 2536 D
1356 2531 D
1356 2526 D
1355 2521 D
1355 2516 D
1354 2511 D
1354 2505 D
1353 2500 D
1353 2495 D
1352 2490 D
1352 2485 D
1351 2480 D
1351 2475 D
1350 2470 D
1349 2465 D
1349 2460 D
1348 2455 D
1348 2450 D
1347 2445 D
1347 2440 D
1346 2435 D
1346 2430 D
1345 2425 D
1345 2420 D
1344 2415 D
1344 2410 D
1343 2405 D
1343 2400 D
1342 2395 D
1342 2390 D
1341 2385 D
1341 2380 D
1340 2374 D
1340 2369 D
1339 2364 D
1339 2359 D
1338 2354 D
1338 2349 D
1337 2344 D
1337 2339 D
1336 2334 D
1336 2329 D
1335 2324 D
1335 2319 D
1334 2314 D
S
N
1334 2314 M
1334 2309 D
1333 2304 D
1333 2299 D
1332 2294 D
1332 2289 D
1331 2284 D
1331 2279 D
1330 2274 D
1330 2269 D
1329 2264 D
1329 2259 D
1328 2254 D
1328 2249 D
1327 2244 D
1327 2238 D
1326 2233 D
1326 2228 D
1325 2223 D
1325 2218 D
1324 2213 D
1324 2208 D
1323 2203 D
1323 2198 D
1322 2193 D
1322 2188 D
1321 2183 D
1321 2178 D
1320 2173 D
1320 2168 D
1319 2163 D
1319 2158 D
1318 2153 D
1318 2148 D
1317 2143 D
1317 2138 D
1316 2133 D
1316 2128 D
1315 2123 D
1315 2118 D
1314 2113 D
1314 2108 D
1313 2102 D
1313 2097 D
1312 2092 D
1312 2087 D
1311 2082 D
1311 2077 D
1310 2072 D
1310 2067 D
1309 2062 D
1308 2057 D
1308 2052 D
1307 2047 D
1307 2042 D
1306 2037 D
1306 2032 D
1305 2027 D
1305 2022 D
1304 2017 D
1304 2012 D
1303 2007 D
1303 2002 D
1302 1997 D
1302 1992 D
1301 1987 D
1301 1982 D
1300 1977 D
1300 1971 D
1299 1966 D
1299 1961 D
1298 1956 D
1298 1951 D
1297 1946 D
1297 1941 D
1296 1936 D
1296 1931 D
1295 1926 D
1295 1921 D
1294 1916 D
1294 1911 D
1293 1906 D
1293 1901 D
1292 1896 D
1292 1891 D
1291 1886 D
1291 1881 D
1290 1876 D
1290 1871 D
1289 1866 D
1289 1861 D
1288 1856 D
1288 1851 D
1287 1846 D
1287 1841 D
1286 1835 D
1286 1830 D
1285 1825 D
1285 1820 D
1284 1815 D
1284 1810 D
1283 1805 D
1283 1800 D
1282 1795 D
1282 1790 D
1281 1785 D
S
N
1281 1785 M
1281 1780 D
1280 1775 D
1280 1770 D
1279 1765 D
1279 1760 D
1278 1755 D
1278 1750 D
1277 1745 D
1277 1740 D
1276 1735 D
1276 1730 D
1275 1725 D
1275 1720 D
1274 1715 D
1274 1710 D
1273 1705 D
1273 1699 D
1272 1694 D
1272 1689 D
1271 1684 D
1271 1679 D
1270 1674 D
1270 1669 D
1269 1664 D
1268 1659 D
1268 1654 D
1267 1649 D
1267 1644 D
1266 1639 D
1266 1634 D
1265 1629 D
1265 1624 D
1264 1619 D
1264 1614 D
1263 1609 D
1263 1604 D
1262 1599 D
1262 1594 D
1261 1589 D
1261 1584 D
1260 1579 D
1260 1574 D
1259 1568 D
1259 1563 D
1258 1558 D
1258 1553 D
1257 1548 D
1257 1543 D
1256 1538 D
1256 1533 D
1255 1528 D
1255 1523 D
1254 1518 D
1254 1513 D
1253 1508 D
1253 1503 D
1252 1498 D
1252 1493 D
1251 1488 D
1251 1483 D
1250 1478 D
1250 1473 D
1249 1468 D
1249 1463 D
1248 1458 D
1248 1453 D
1247 1448 D
1247 1443 D
1246 1438 D
1246 1432 D
1245 1427 D
1245 1422 D
1244 1417 D
1244 1412 D
1243 1407 D
1243 1402 D
1242 1397 D
1242 1392 D
1241 1387 D
1241 1382 D
1240 1377 D
1240 1372 D
1239 1367 D
1239 1362 D
1238 1357 D
1238 1352 D
1237 1347 D
1237 1342 D
1236 1337 D
1236 1332 D
S
N
1236 1332 M
1235 1327 D
1235 1322 D
1234 1317 D
1234 1312 D
1233 1307 D
1233 1302 D
1232 1296 D
1232 1291 D
1231 1286 D
1231 1281 D
1230 1276 D
1230 1271 D
1229 1266 D
1229 1261 D
1228 1256 D
1227 1251 D
1227 1246 D
1226 1241 D
1226 1236 D
1225 1231 D
1225 1226 D
1224 1221 D
1224 1216 D
1223 1211 D
1223 1206 D
1222 1201 D
1222 1196 D
1221 1191 D
1221 1186 D
1220 1181 D
1220 1176 D
1219 1171 D
1219 1165 D
1218 1160 D
1218 1155 D
1217 1150 D
1217 1145 D
1216 1140 D
1216 1135 D
1215 1130 D
1215 1125 D
1214 1120 D
1214 1115 D
1213 1110 D
1213 1105 D
1212 1100 D
1212 1095 D
1211 1090 D
1211 1085 D
1210 1080 D
1210 1075 D
1209 1070 D
1209 1065 D
1208 1060 D
1208 1055 D
1207 1050 D
1207 1045 D
1206 1040 D
1206 1035 D
1205 1029 D
1205 1024 D
1204 1019 D
1204 1014 D
1203 1009 D
1203 1004 D
1202 999 D
1202 994 D
1201 989 D
1201 984 D
1200 979 D
1200 975 D
S
[3 30] 0 Sd
N
1444 2060 M
1442 2057 D
1440 2052 D
1437 2047 D
1435 2042 D
1432 2037 D
1430 2032 D
1427 2027 D
1425 2022 D
1422 2017 D
1420 2012 D
1417 2007 D
1415 2002 D
1412 1997 D
1410 1992 D
1407 1987 D
1404 1982 D
1402 1977 D
1399 1971 D
1397 1966 D
1394 1961 D
1392 1956 D
1389 1951 D
1387 1946 D
1384 1941 D
1382 1936 D
1379 1931 D
1377 1926 D
1374 1921 D
1372 1916 D
1369 1911 D
1367 1906 D
1364 1901 D
1361 1896 D
1359 1891 D
1356 1886 D
1354 1881 D
1351 1876 D
1349 1871 D
1346 1866 D
1344 1861 D
1341 1856 D
1339 1851 D
1336 1846 D
1334 1841 D
1331 1835 D
1329 1830 D
1326 1825 D
1323 1820 D
1321 1815 D
1318 1810 D
1316 1805 D
1313 1800 D
1311 1795 D
1308 1790 D
1306 1785 D
1303 1780 D
1301 1775 D
1298 1770 D
1296 1765 D
1293 1760 D
1291 1755 D
1288 1750 D
1286 1745 D
1283 1740 D
1280 1735 D
1278 1730 D
1275 1725 D
1273 1720 D
1270 1715 D
1268 1710 D
1265 1705 D
1263 1699 D
1260 1694 D
1258 1689 D
1255 1684 D
1253 1679 D
1250 1674 D
1248 1669 D
1245 1664 D
1242 1659 D
1240 1654 D
1237 1649 D
1235 1644 D
1232 1639 D
1230 1634 D
1227 1629 D
1225 1624 D
1222 1619 D
1220 1614 D
1217 1609 D
1215 1604 D
1212 1599 D
1210 1594 D
1207 1589 D
1205 1584 D
1202 1579 D
1199 1574 D
1197 1568 D
1194 1563 D
1192 1558 D
1189 1553 D
1187 1548 D
1184 1543 D
1182 1538 D
1179 1533 D
1177 1528 D
1174 1523 D
1172 1518 D
1169 1513 D
1167 1508 D
1164 1503 D
1161 1498 D
1159 1493 D
1156 1488 D
1154 1483 D
1151 1478 D
1149 1473 D
1146 1468 D
1144 1463 D
1141 1458 D
1139 1453 D
1136 1448 D
1134 1443 D
1131 1438 D
1129 1432 D
1126 1427 D
1124 1422 D
1121 1417 D
1118 1412 D
1116 1407 D
1113 1402 D
1111 1397 D
1108 1392 D
1106 1388 D
S
[30 30 3 30] 0 Sd
N
1444 1808 M
1439 1805 D
1428 1800 D
1418 1795 D
1408 1790 D
1398 1785 D
1388 1780 D
1378 1775 D
1368 1770 D
1358 1765 D
1347 1760 D
1337 1755 D
1327 1750 D
1317 1745 D
1307 1740 D
1297 1735 D
1287 1730 D
1277 1725 D
1266 1720 D
1256 1715 D
1246 1710 D
1236 1705 D
1226 1699 D
1216 1694 D
1206 1689 D
1196 1684 D
1185 1679 D
1175 1674 D
1165 1669 D
1155 1664 D
1145 1659 D
1135 1654 D
1125 1649 D
1115 1644 D
1106 1640 D
S
showpage
%%Trailer
%%Pages: 1
